Plasma Frequency of Wire Medium Revisited

This paper revisits a model for the plasma frequency of a simple wire medium formed by a rectangular lattice of parallel metallic wires. We provide a comparative analysis of existing formulae for estimating the plasma frequency and derive a new expression. The proposed formula demonstrates superior accuracy for a square lattice of thin wires, with a relative error of less than $0.16\%$ for the ratio of wires radii to period smaller than $0.13$, significantly outperforming previously known results in this range. For rectangular lattices with the periods ratio from $2$ to $10$ the new formula provides estimations with a relative error less than $2.7\%$ for the ratio of wires radii to the smaller period less than $0.4$.

==> fig/square_structure.tikz <==
\usetikzlibrary{quotes,angles}

\pgfset{
	foreach/parallel foreach/.style args={#1in#2via#3}{evaluate=#3 as #1 using {{#2}[#3-1]}},
}
\definecolor{gold}{rgb}{0.95, 0.69, 0.24}
\definecolor{grey}{rgb}{0.57, 0.57, 0.57}

\begin{tikzpicture}[scale=0.98, transform shape]
	\def \c{1.75}  % period along theta direction
	\def \a{2.3}  % period along x direction
	\def \ang{90}  % angle between periods (theta)
	
	% COORDINATES AND UNIT CELL
	\def \shiftx {1.5 * \a + 1.5 * \c * cos(\ang)}
	\def \shifty {0.5 * \c * sin(\ang)}
	
	\coordinate(A1) at ({0 + \shiftx}, {0 + \shifty}); 
	\coordinate(A2) at ({\a + \shiftx}, {0 + \shifty}); 
	\coordinate(A3) at ({\a + \c * cos(\ang) + \shiftx}, {\c * sin(\ang) + \shifty}); 
	\coordinate(A4) at ({\c * cos(\ang) + \shiftx}, {\c * sin(\ang) + \shifty}); 
	\def \verts {A1, A2, A3, A4}
	
	% AXES
	\draw[->, line width=0.5pt, grey] (0, 0) -- ({1 / 3 * \a}, 0) node[left, xshift=3pt, yshift=-7pt] {$x$};
	\draw[->, line width=0.5pt, grey] (0, 0) -- (0, {{\a * 1 / 3}}) node[left, , xshift=-1pt, yshift=-3pt] {$y$};
	
	% DRAW NETWORK
	\def \rw{0.05*\a}  % wires radii
	\def \wirescol{gold}  % color of wires
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\def \numa {3}  % number of cols in 1st row ()-1)
	\def \numc {2}  % number of rows
	\def \delta {0.3}  % network lines out of network
	
	\foreach [evaluate={
		\linex = \c * cos(\ang) * \numc ;
		\liney = \c * sin(\ang) * \numc 
	}] \ia in {0, ..., \numa} {
	
		\coordinate(diag1) at ({ \ia * \a - \delta * cos(\ang) }, {- \delta * sin(\ang) });
		\coordinate(diag2) at ({ \ia * \a + \linex + \delta * cos(\ang) }, { \liney + \delta * sin(\ang) });
		
		\draw[dashed, line width=0.5pt, grey](diag1) -- (diag2);
	}
	
	\foreach [evaluate={
		\rowy = \c * sin(\ang) * \ic
	}] \ic in {0, ..., \numc} {
		
		\coordinate(left) at ({ -\delta }, { \rowy });
		\coordinate(right) at ({ (\numa ) * \a + \delta }, { \rowy });
		
		\draw[dashed, line width=0.5pt, grey](left) -- (right);
	}
	
	% DRAW UNIT CELL
	\draw[solid, line width=1.0pt, red](A1) -- (A2) -- (A3) -- (A4)--(A1);
        % TO MARK PERIODS NEAR THE UC
        \def \vynos {0.25 * \a}
        \def \vynosCol {black}
        \def \vynosLines {solid}
        % for vertical period
        \draw[\vynosLines, line width=0.25pt, \vynosCol]({\shiftx}, {\shifty + \c}) -- ({\shiftx - \vynos}, {\shifty + \c});
        \draw[\vynosLines, line width=0.25pt, \vynosCol]({\shiftx}, {\shifty}) -- ({\shiftx - \vynos}, {\shifty});
        % for horizontal period
        \def \vynos {0.25 * \a}
        \draw[\vynosLines, line width=0.25pt, \vynosCol]({\shiftx}, {\shifty}) -- ({\shiftx}, {\shifty - \vynos});
        \draw[\vynosLines, line width=0.25pt, \vynosCol]({\shiftx + \a}, {\shifty}) -- ({\shiftx + \a}, {\shifty - \vynos});

        % DRAW VERTICES OF THE UC
        \foreach \vert in \verts {
		\filldraw [red] (\vert) circle (0.5pt); 
	}
    
        % DRAW ANGLE
	% \filldraw [red] (A1) circle (0.5pt) node[right, xshift=8pt, yshift=6pt] { $\pi/2$};
	% \draw pic[draw=orange, -, angle eccentricity=1.2, angle radius=10pt, line width=0.5pt, red]{right angle = A2--A1--A4};
	
	% \ifelse doesnot work within a \foreach loop! :(
	\def \ic {0}  % row #1
	\def \numa {3}  % number of periods along x in a row to draw
	\foreach [evaluate={
		\thisx = \a * \ia + \c * cos(\ang) * \ic ;
		\thisy = \c * sin(\ang) * \ic 
	}] \ia in {0, ..., \numa} {
			\coordinate(this) at ({ \thisx }, { \thisy });
			\filldraw [black, fill=\wirescol, line width=0.25pt] (this){} circle (\rw);
	}
	
	\def \ic {1}  % row #2
	\def \numa {3}   % number of periods along x in a row to draw
	\foreach [evaluate={
		\thisx = \a * \ia + \c * cos(\ang) * \ic ;
		\thisy = \c * sin(\ang) * \ic 
	}] \ia in {0, ..., \numa} {
		\coordinate(this) at ({ \thisx }, { \thisy });
		\filldraw [black, fill=\wirescol, line width=0.25pt] (this){} circle (\rw);
	}
	
	\def \ic {2}  % row #3
	\def \numa {3}    % number of periods along x in a row to draw
	\foreach [evaluate={
		\thisx = \a * \ia + \c * cos(\ang) * \ic ;
		\thisy = \c * sin(\ang) * \ic 
	}] \ia in {0, ..., \numa} {
		\coordinate(this) at ({ \thisx }, { \thisy });
		\filldraw [black, fill=\wirescol, line width=0.25pt] (this){} circle (\rw);
	}
	
	% \def \ic {3}  % row #4
	% \def \numa {3}    % number of periods along x in a row to draw
	% \foreach [evaluate={
	% 	\thisx = \a * \ia + \c * cos(\ang) * \ic ;
	% 	\thisy = \c * sin(\ang) * \ic 
	% }] \ia in {0, ..., \numa} {
	% 	\coordinate(this) at ({ \thisx }, { \thisy });
	% 	\filldraw [black, fill=\wirescol, line width=0.25pt] (this){} circle (\rw);
	% }
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	% MARK WIRE RADII
	\def \circX {2 * \a + 1 * \c * cos(\ang)}
	\def \circY {1 * \c * sin(\ang)}
	\def \angArr {\ang + 45}

	\draw[->, black, line width=0.5pt]({\circX-3*\rw *cos(\angArr)}, {\circY-3*\rw * sin(\angArr)}) -- ({\circX-\rw*cos(\angArr)}, {\circY-\rw*sin(\angArr)}) node[midway,xshift=12pt, yshift=-3pt] {\large $2r_0$};
	\draw[->, black, line width=0.5pt]({\circX+3*\rw *cos(\angArr)}, {\circY+3*\rw * sin(\angArr)}) -- ({\circX+\rw*cos(\angArr)}, {\circY+\rw*sin(\angArr)});
	
	% MARK PERIODS
        \def \xArrowLeftX {1.5}
        \def \xArrowY {0.35}
	\coordinate (aLeft) at ({\xArrowLeftX * \a}, {\xArrowY * \c * sin(\ang});
	\coordinate (aRight) at ({\a + \xArrowLeftX * \a}, {\xArrowY * \c * sin(\ang});
	\draw[<->, line width=0.5pt, black] (aLeft) -- (aRight) node[midway, below, sloped, xshift=10pt, yshift=0pt] {\large $a$};

        \def \thetaArrowLeftX {1.35}
        \def \thetaArrowY {0.5}
	\coordinate (cLow) at ({\thetaArrowLeftX * \a}, {\thetaArrowY * \c * sin(\ang});
	\coordinate (cUp) at ({\thetaArrowLeftX * \a}, {(\thetaArrowY + 1) * \c * sin(\ang});
	\draw[<->, line width=0.5pt, black] (cLow) -- (cUp) node[left, sloped, xshift=0pt, yshift=-15pt] {\large $b$};
	
\end{tikzpicture}
